Learning Unification-Based Natural Language Grammars

When parsing unrestricted language, wide-covering grammars often undergenerate. Undergeneration can be tackled either by sentence correction, or by grammar correction. This thesis concentrates upon automatic grammar correction (or machine learning of grammar) as a solution to the problem of undergeneration. Broadly speaking, grammar correction approaches can be classified as being either {\it data-driven}, or {\it model-based}. Data-driven learners use data-intensive methods to acquire grammar. They typically use grammar formalisms unsuited to the needs of practical text processing and cannot guarantee that the resulting grammar is adequate for subsequent semantic interpretation. That is, data-driven learners acquire grammars that generate strings that humans would judge to be grammatically ill-formed (they {\it overgenerate}) and fail to assign linguistically plausible parses. Model-based learners are knowledge-intensive and are reliant for success upon the completeness of a {\it model of grammaticality}. But in practice, the model will be incomplete. Given that in this thesis we deal with undergeneration by learning, we hypothesise that the combined use of data-driven and model-based learning would allow data-driven learning to compensate for model-based learning's incompleteness, whilst model-based learning would compensate for data-driven learning's unsoundness. We describe a system that we have used to test the hypothesis empirically. The system combines data-driven and model-based learning to acquire unification-based grammars that are more suitable for practical text parsing. Using the Spoken English Corpus as data, and by quantitatively measuring undergeneration, overgeneration and parse plausibility, we show that this hypothesis is correct.

==> curve.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{10}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{20}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{30}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{40}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{50}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{60}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){25}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){30}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){35}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){40}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){45}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){50}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){55}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){60}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){65}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){70}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){75}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{Number of \\ training \\ sentences}}}
\put(828,23){\makebox(0,0){\% of {\it Test} generated}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{}}
%\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(259,113){\usebox{\plotpoint}}
\multiput(259.00,113.58)(1.119,0.499){251}{\rule{0.994pt}{0.120pt}}
\multiput(259.00,112.17)(281.936,127.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(543.58,240.00)(0.499,0.524){241}{\rule{0.120pt}{0.520pt}}
\multiput(542.17,240.00)(122.000,126.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(665.58,495.00)(0.499,0.795){157}{\rule{0.120pt}{0.735pt}}
\multiput(664.17,495.00)(80.000,125.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(745.58,622.00)(0.499,0.524){241}{\rule{0.120pt}{0.520pt}}
\multiput(744.17,622.00)(122.000,126.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(867.00,750.58)(2.245,0.499){251}{\rule{1.892pt}{0.120pt}}
\multiput(867.00,749.17)(565.073,127.000){2}{\rule{0.946pt}{0.400pt}}
\put(665.0,368.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\end{picture}


==> curve2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{95}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{100}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{105}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{110}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{115}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{120}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{125}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{130}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){25}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){30}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){35}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){40}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){45}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){50}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){55}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){60}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){65}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){70}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){75}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){Grammar size}}
\put(828,23){\makebox(0,0){\% of {\it Test} generated}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{}}
%\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(259,157){\usebox{\plotpoint}}
\multiput(259.00,157.58)(1.636,0.499){171}{\rule{1.406pt}{0.120pt}}
\multiput(259.00,156.17)(281.082,87.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(543.58,244.00)(0.499,0.537){241}{\rule{0.120pt}{0.530pt}}
\multiput(542.17,244.00)(122.000,129.901){2}{\rule{0.400pt}{0.265pt}}
\multiput(665.58,462.00)(0.499,0.958){157}{\rule{0.120pt}{0.865pt}}
\multiput(664.17,462.00)(80.000,151.205){2}{\rule{0.400pt}{0.433pt}}
\multiput(745.00,615.58)(0.702,0.499){171}{\rule{0.661pt}{0.120pt}}
\multiput(745.00,614.17)(120.628,87.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(867.00,702.58)(2.176,0.499){259}{\rule{1.837pt}{0.120pt}}
\multiput(867.00,701.17)(565.186,131.000){2}{\rule{0.919pt}{0.400pt}}
\put(665.0,375.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\end{picture}


==> punct1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{10}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{20}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{30}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{40}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{50}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{60}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{Number of \\ rules  acquired}}}
\put(828,23){\makebox(0,0){Number of training sentences}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
%\put(1306,812){\makebox(0,0)[r]{"punct-data"}}
%\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(222,138){\usebox{\plotpoint}}
\multiput(222.61,138.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(221.17,138.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(225.17,151){\rule{0.400pt}{5.300pt}}
\multiput(224.17,151.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(227.61,177.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(226.17,177.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(230.17,189){\rule{0.400pt}{2.700pt}}
\multiput(229.17,189.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(237.17,202){\rule{0.400pt}{2.700pt}}
\multiput(236.17,202.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(232.0,202.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(242.17,215){\rule{0.400pt}{5.100pt}}
\multiput(241.17,215.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(244.61,240.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(243.17,240.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\put(247.17,266){\rule{0.400pt}{2.700pt}}
\multiput(246.17,266.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(239.0,215.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(266.61,279.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(265.17,279.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(269.17,304){\rule{0.400pt}{5.100pt}}
\multiput(268.17,304.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(249.0,279.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\multiput(288.61,329.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(287.17,329.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\put(271.0,329.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(298.17,355){\rule{0.400pt}{2.700pt}}
\multiput(297.17,355.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(291.0,355.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(303.17,368){\rule{0.400pt}{2.500pt}}
\multiput(302.17,368.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(300.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(327.17,380){\rule{0.400pt}{2.700pt}}
\multiput(326.17,380.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(305.0,380.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(344.17,393){\rule{0.400pt}{2.700pt}}
\multiput(343.17,393.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(329.0,393.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(361.17,406){\rule{0.400pt}{2.700pt}}
\multiput(360.17,406.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(346.0,406.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(402.61,419.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(401.17,419.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(363.0,419.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(439.17,444){\rule{0.400pt}{5.300pt}}
\multiput(438.17,444.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(405.0,444.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(449.17,470){\rule{0.400pt}{5.100pt}}
\multiput(448.17,470.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(441.0,470.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(473.17,495){\rule{0.400pt}{7.700pt}}
\multiput(472.17,495.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(451.0,495.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(578.17,533){\rule{0.400pt}{5.300pt}}
\multiput(577.17,533.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(475.0,533.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(697.17,559){\rule{0.400pt}{5.100pt}}
\multiput(696.17,559.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(580.0,559.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(704.17,584){\rule{0.400pt}{2.700pt}}
\multiput(703.17,584.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(699.0,584.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(789.61,597.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(788.17,597.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(706.0,597.0){\rule[-0.200pt]{19.995pt}{0.400pt}}
\multiput(813.61,622.00)(0.447,11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(812.17,622.00)(3.000,36.679){2}{\rule{0.400pt}{3.450pt}}
\put(792.0,622.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(818.61,673.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(817.17,673.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\put(816.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(835.61,699.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(834.17,699.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(821.0,699.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1159.17,724){\rule{0.400pt}{7.700pt}}
\multiput(1158.17,724.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(838.0,724.0){\rule[-0.200pt]{77.329pt}{0.400pt}}
\put(1166.17,762){\rule{0.400pt}{10.300pt}}
\multiput(1165.17,762.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(1161.0,762.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1168.0,813.0){\rule[-0.200pt]{44.566pt}{0.400pt}}
\end{picture}


==> tree2.tex <==


{\parskip=0pt\offinterlineskip%
\hskip 23.94em\hbox to 3.00em{\hss{fitted}\hss}%
\vrule width0em height1.972ex depth0.812ex\par\penalty10000
\hskip 2.75em\vrule width22.75em height-0.407ex depth0.500ex%
\vrule width.04em\vrule width22.63em height-0.407ex depth0.500ex%
\vrule width0em height1.500ex depth0.500ex\par\penalty10000
\hskip 2.75em\vrule width.04em%
\hskip 15.09em\vrule width.04em%
\hskip 15.09em\vrule width.04em%
\hskip 15.09em\vrule width.04em%
\vrule width0em height1.500ex depth0.500ex\par\penalty10000
\hskip 2.25em\hbox to 1.00em{\hss{NP}\hss}%
\hskip 13.38em\hbox to 2.50em{\hss{PUNC}\hss}%
\hskip 13.13em\hbox to 1.50em{\hss{VP*}\hss}%
\hskip 13.13em\hbox to 2.50em{\hss{PUNC}\hss}%
\vrule width0em height1.972ex depth0.812ex\par\penalty10000
\hskip 2.75em\vrule width.04em%
\hskip 15.09em\vrule width.04em%
\hskip 1.96em\vrule width13.25em height-0.407ex depth0.500ex%
\vrule width.04em\vrule width13.00em height-0.407ex depth0.500ex%
\hskip 1.96em\vrule width.04em%
\vrule width0em height1.500ex depth0.500ex\par\penalty10000
\hskip 1.50em\hbox to 2.50em{\hss{Noun*}\hss}%
\hskip 12.63em\hbox to 2.50em{\hss{``:''}\hss}%
\hskip 0.75em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 1.21em\hbox to 1.50em{\hss{"."}\hss}%
\vrule width0em height1.972ex depth0.812ex\par\penalty10000
\hskip 2.75em\vrule width.04em%
\hskip 16.58em\hbox to 1.00em{\hss{NP}\hss}%
\hskip 3.25em\hbox to 3.00em{\hss{NOUN*}\hss}%
\hskip 3.25em\hbox to 1.00em{\hss{PP}\hss}%
\hskip 3.00em\hbox to 3.50em{\hss{MONEY*}\hss}%
\hskip 2.00em\hbox to 3.00em{\hss{VERB*}\hss}%
\hskip 3.25em\hbox to 1.00em{\hss{NP}\hss}%
\vrule width0em height1.972ex depth0.812ex\par\penalty10000
\hskip 0.00em\hbox to 5.50em{\hss{``Example''}\hss}%
\hskip 14.38em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\hskip 5.21em\vrule width.04em%
\vrule width0em height1.972ex depth0.812ex\par\penalty10000
\hskip 19.13em\hbox to 1.50em{\hss{DET}\hss}%
\hskip 1.00em\hbox to 7.00em{\hss{``percentage''}\hss}%
\hskip 0.50em\hbox to 2.50em{\hss{PREP}\hss}%
\hskip 0.75em\hbox to 6.50em{\hss{``\$ 250.00''}\hss}%
\hskip 0.50em\hbox to 3.00em{\hss{``is''}\hss}%
\hskip 2.00em\hbox to 3.50em{\hss{MONEY*}\hss}%
\vrule width0em height1.972ex depth0.812ex\par\penalty10000
\hskip 19.88em\vrule width.04em%
\hskip 10.46em\vrule width.04em%
\hskip 15.71em\vrule width.04em%
\vrule width0em height1.500ex depth0.500ex\par\penalty10000
\hskip 18.88em\hbox to 2.00em{\hss{ADJ*}\hss}%
\hskip 8.00em\hbox to 3.00em{\hss{``of''}\hss}%
\hskip 11.25em\hbox to 6.00em{\hss{``\$187.50''}\hss}%
\vrule width0em height1.972ex depth0.812ex\par\penalty10000
\hskip 19.88em\vrule width.04em%
\vrule width0em height1.500ex depth0.500ex\par\penalty10000
\hskip 17.88em\hbox to 4.00em{\hss{``Your''}\hss}%
\vrule width0em height1.972ex depth0.812ex\par}
 
		      
